From support $\tau$-tilting posets to algebras

The aim of this paper is to study a poset isomorphism between two support $\tau$-tilting posets. We take several algebraic information from combinatorial properties of support $\tau$-tilting posets. As an application, we treat a certain class of basic algebras which contains preprojective algebras of type $A$, Nakayama algebras, and generalized Brauer tree algebras. We provide a necessary condition for that an algebra $\Lambda$ share the same support $\tau$-tilting poset with a given algebra $\Gamma$ in this class. Furthermore, we see that this necessary condition is also a sufficient condition if $\Gamma$ is either a preprojective algebra of type $A$, a Nakayama algebra, or a generalized Brauer tree algebra.

==> kase_7th_counterex.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}( 20.8000, 26.8000)( 15.7000,-42.5000)%
% CIRCLE 2 0 3 0 Black White
% 4 2610 1610 2610 1650 2610 1650 2610 1650
% 
\special{pn 8}%
\special{ar 2610 1610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 1810 2210 1850 2210 1850 2210 1850
% 
\special{pn 8}%
\special{ar 2210 1810 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 2210 2210 2250 2210 2250 2210 2250
% 
\special{pn 8}%
\special{ar 2210 2210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 2410 2610 2450 2610 2450 2610 2450
% 
\special{pn 8}%
\special{ar 2610 2410 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 1810 3010 1850 3010 1850 3010 1850
% 
\special{pn 8}%
\special{ar 3010 1810 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 2210 3010 2250 3010 2250 3010 2250
% 
\special{pn 8}%
\special{ar 3010 2210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3410 2410 3410 2450 3410 2450 3410 2450
% 
\special{pn 8}%
\special{ar 3410 2410 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3410 2010 3410 2050 3410 2050 3410 2050
% 
\special{pn 8}%
\special{ar 3410 2010 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 2010 1810 2050 1810 2050 1810 2050
% 
\special{pn 8}%
\special{ar 1810 2010 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 2410 1810 2450 1810 2450 1810 2450
% 
\special{pn 8}%
\special{ar 1810 2410 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 2210 2610 2250 2610 2250 2610 2250
% 
\special{pn 8}%
\special{ar 2610 2210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 2610 2210 2650 2210 2650 2210 2650
% 
\special{pn 8}%
\special{ar 2210 2610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 2610 3010 2650 3010 2650 3010 2650
% 
\special{pn 8}%
\special{ar 3010 2610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 3010 2610 3050 2610 3050 2610 3050
% 
\special{pn 8}%
\special{ar 2610 3010 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 2810 2610 2850 2610 2850 2610 2850
% 
\special{pn 8}%
\special{ar 2610 2810 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2580 1640 2260 1790
% 
\special{pn 8}%
\special{pa 2580 1640}%
\special{pa 2260 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 1790}%
\special{pa 2329 1780}%
\special{pa 2308 1767}%
\special{pa 2312 1744}%
\special{pa 2260 1790}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2180 1840 1860 1990
% 
\special{pn 8}%
\special{pa 2180 1840}%
\special{pa 1860 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1860 1990}%
\special{pa 1929 1980}%
\special{pa 1908 1967}%
\special{pa 1912 1944}%
\special{pa 1860 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2180 2240 1860 2390
% 
\special{pn 8}%
\special{pa 2180 2240}%
\special{pa 1860 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 1860 2390}%
\special{pa 1929 2380}%
\special{pa 1908 2367}%
\special{pa 1912 2344}%
\special{pa 1860 2390}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 2240 2660 2390
% 
\special{pn 8}%
\special{pa 2980 2240}%
\special{pa 2660 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 2390}%
\special{pa 2729 2380}%
\special{pa 2708 2367}%
\special{pa 2712 2344}%
\special{pa 2660 2390}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2650 1630 2970 1780
% 
\special{pn 8}%
\special{pa 2650 1630}%
\special{pa 2970 1780}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 1780}%
\special{pa 2918 1734}%
\special{pa 2922 1757}%
\special{pa 2901 1770}%
\special{pa 2970 1780}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3050 1830 3370 1980
% 
\special{pn 8}%
\special{pa 3050 1830}%
\special{pa 3370 1980}%
\special{fp}%
\special{sh 1}%
\special{pa 3370 1980}%
\special{pa 3318 1934}%
\special{pa 3322 1957}%
\special{pa 3301 1970}%
\special{pa 3370 1980}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3050 2230 3370 2380
% 
\special{pn 8}%
\special{pa 3050 2230}%
\special{pa 3370 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 3370 2380}%
\special{pa 3318 2334}%
\special{pa 3322 2357}%
\special{pa 3301 2370}%
\special{pa 3370 2380}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2250 2230 2570 2380
% 
\special{pn 8}%
\special{pa 2250 2230}%
\special{pa 2570 2380}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 2380}%
\special{pa 2518 2334}%
\special{pa 2522 2357}%
\special{pa 2501 2370}%
\special{pa 2570 2380}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2610 1650 2610 2160
% 
\special{pn 8}%
\special{pa 2610 1650}%
\special{pa 2610 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2610 2160}%
\special{pa 2630 2093}%
\special{pa 2610 2107}%
\special{pa 2590 2093}%
\special{pa 2610 2160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 1850 2210 2160
% 
\special{pn 8}%
\special{pa 2210 1850}%
\special{pa 2210 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 2210 2160}%
\special{pa 2230 2093}%
\special{pa 2210 2107}%
\special{pa 2190 2093}%
\special{pa 2210 2160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1810 2050 1810 2360
% 
\special{pn 8}%
\special{pa 1810 2050}%
\special{pa 1810 2360}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 2360}%
\special{pa 1830 2293}%
\special{pa 1810 2307}%
\special{pa 1790 2293}%
\special{pa 1810 2360}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3010 1850 3010 2160
% 
\special{pn 8}%
\special{pa 3010 1850}%
\special{pa 3010 2160}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 2160}%
\special{pa 3030 2093}%
\special{pa 3010 2107}%
\special{pa 2990 2093}%
\special{pa 3010 2160}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3410 2050 3410 2360
% 
\special{pn 8}%
\special{pa 3410 2050}%
\special{pa 3410 2360}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 2360}%
\special{pa 3430 2293}%
\special{pa 3410 2307}%
\special{pa 3390 2293}%
\special{pa 3410 2360}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2610 2450 2610 2760
% 
\special{pn 8}%
\special{pa 2610 2450}%
\special{pa 2610 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 2610 2760}%
\special{pa 2630 2693}%
\special{pa 2610 2707}%
\special{pa 2590 2693}%
\special{pa 2610 2760}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2580 2250 2250 2570
% 
\special{pn 8}%
\special{pa 2580 2250}%
\special{pa 2250 2570}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 2570}%
\special{pa 2312 2538}%
\special{pa 2288 2533}%
\special{pa 2284 2509}%
\special{pa 2250 2570}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 2650 2650 2970
% 
\special{pn 8}%
\special{pa 2980 2650}%
\special{pa 2650 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 2970}%
\special{pa 2712 2938}%
\special{pa 2688 2933}%
\special{pa 2684 2909}%
\special{pa 2650 2970}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2640 2250 2970 2570
% 
\special{pn 8}%
\special{pa 2640 2250}%
\special{pa 2970 2570}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 2570}%
\special{pa 2936 2509}%
\special{pa 2932 2533}%
\special{pa 2908 2538}%
\special{pa 2970 2570}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2240 2650 2570 2970
% 
\special{pn 8}%
\special{pa 2240 2650}%
\special{pa 2570 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 2970}%
\special{pa 2536 2909}%
\special{pa 2532 2933}%
\special{pa 2508 2938}%
\special{pa 2570 2970}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 2810 1810 2850 1810 2850 1810 2850
% 
\special{pn 8}%
\special{ar 1810 2810 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1810 2450 1810 2760
% 
\special{pn 8}%
\special{pa 1810 2450}%
\special{pa 1810 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 2760}%
\special{pa 1830 2693}%
\special{pa 1810 2707}%
\special{pa 1790 2693}%
\special{pa 1810 2760}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 3410 2810 3410 2850 3410 2850 3410 2850
% 
\special{pn 8}%
\special{ar 3410 2810 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 3410 2450 3410 2760
% 
\special{pn 8}%
\special{pa 3410 2450}%
\special{pa 3410 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 2760}%
\special{pa 3430 2693}%
\special{pa 3410 2707}%
\special{pa 3390 2693}%
\special{pa 3410 2760}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 3210 2210 3250 2210 3250 2210 3250
% 
\special{pn 8}%
\special{ar 2210 3210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 3210 3010 3250 3010 3250 3010 3250
% 
\special{pn 8}%
\special{ar 3010 3210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 3610 2610 3650 2610 3650 2610 3650
% 
\special{pn 8}%
\special{ar 2610 3610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 3410 2610 3450 2610 3450 2610 3450
% 
\special{pn 8}%
\special{ar 2610 3410 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2610 3050 2610 3360
% 
\special{pn 8}%
\special{pa 2610 3050}%
\special{pa 2610 3360}%
\special{fp}%
\special{sh 1}%
\special{pa 2610 3360}%
\special{pa 2630 3293}%
\special{pa 2610 3307}%
\special{pa 2590 3293}%
\special{pa 2610 3360}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2580 2850 2250 3170
% 
\special{pn 8}%
\special{pa 2580 2850}%
\special{pa 2250 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 3170}%
\special{pa 2312 3138}%
\special{pa 2288 3133}%
\special{pa 2284 3109}%
\special{pa 2250 3170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 3250 2650 3570
% 
\special{pn 8}%
\special{pa 2980 3250}%
\special{pa 2650 3570}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 3570}%
\special{pa 2712 3538}%
\special{pa 2688 3533}%
\special{pa 2684 3509}%
\special{pa 2650 3570}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2640 2850 2970 3170
% 
\special{pn 8}%
\special{pa 2640 2850}%
\special{pa 2970 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 3170}%
\special{pa 2936 3109}%
\special{pa 2932 3133}%
\special{pa 2908 3138}%
\special{pa 2970 3170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2240 3250 2570 3570
% 
\special{pn 8}%
\special{pa 2240 3250}%
\special{pa 2570 3570}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 3570}%
\special{pa 2536 3509}%
\special{pa 2532 3533}%
\special{pa 2508 3538}%
\special{pa 2570 3570}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 3610 2210 3650 2210 3650 2210 3650
% 
\special{pn 8}%
\special{ar 2210 3610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2210 4010 2210 4050 2210 4050 2210 4050
% 
\special{pn 8}%
\special{ar 2210 4010 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 2610 4210 2610 4250 2610 4250 2610 4250
% 
\special{pn 8}%
\special{ar 2610 4210 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 3610 3010 3650 3010 3650 3010 3650
% 
\special{pn 8}%
\special{ar 3010 3610 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 3010 4010 3010 4050 3010 4050 3010 4050
% 
\special{pn 8}%
\special{ar 3010 4010 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 2580 3440 2260 3590
% 
\special{pn 8}%
\special{pa 2580 3440}%
\special{pa 2260 3590}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 3590}%
\special{pa 2329 3580}%
\special{pa 2308 3567}%
\special{pa 2312 3544}%
\special{pa 2260 3590}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2980 4040 2660 4190
% 
\special{pn 8}%
\special{pa 2980 4040}%
\special{pa 2660 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 2660 4190}%
\special{pa 2729 4180}%
\special{pa 2708 4167}%
\special{pa 2712 4144}%
\special{pa 2660 4190}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2650 3430 2970 3580
% 
\special{pn 8}%
\special{pa 2650 3430}%
\special{pa 2970 3580}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 3580}%
\special{pa 2918 3534}%
\special{pa 2922 3557}%
\special{pa 2901 3570}%
\special{pa 2970 3580}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2250 4030 2570 4180
% 
\special{pn 8}%
\special{pa 2250 4030}%
\special{pa 2570 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 2570 4180}%
\special{pa 2518 4134}%
\special{pa 2522 4157}%
\special{pa 2501 4170}%
\special{pa 2570 4180}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 3650 2210 3960
% 
\special{pn 8}%
\special{pa 2210 3650}%
\special{pa 2210 3960}%
\special{fp}%
\special{sh 1}%
\special{pa 2210 3960}%
\special{pa 2230 3893}%
\special{pa 2210 3907}%
\special{pa 2190 3893}%
\special{pa 2210 3960}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3010 3650 3010 3960
% 
\special{pn 8}%
\special{pa 3010 3650}%
\special{pa 3010 3960}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 3960}%
\special{pa 3030 3893}%
\special{pa 3010 3907}%
\special{pa 2990 3893}%
\special{pa 3010 3960}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2610 3650 2610 4160
% 
\special{pn 8}%
\special{pa 2610 3650}%
\special{pa 2610 4160}%
\special{fp}%
\special{sh 1}%
\special{pa 2610 4160}%
\special{pa 2630 4093}%
\special{pa 2610 4107}%
\special{pa 2590 4093}%
\special{pa 2610 4160}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 3410 1810 3450 1810 3450 1810 3450
% 
\special{pn 8}%
\special{ar 1810 3410 40 40  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 3810 1810 3850 1810 3850 1810 3850
% 
\special{pn 8}%
\special{ar 1810 3810 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1850 3430 2170 3580
% 
\special{pn 8}%
\special{pa 1850 3430}%
\special{pa 2170 3580}%
\special{fp}%
\special{sh 1}%
\special{pa 2170 3580}%
\special{pa 2118 3534}%
\special{pa 2122 3557}%
\special{pa 2101 3570}%
\special{pa 2170 3580}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1850 3830 2170 3980
% 
\special{pn 8}%
\special{pa 1850 3830}%
\special{pa 2170 3980}%
\special{fp}%
\special{sh 1}%
\special{pa 2170 3980}%
\special{pa 2118 3934}%
\special{pa 2122 3957}%
\special{pa 2101 3970}%
\special{pa 2170 3980}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1810 3450 1810 3760
% 
\special{pn 8}%
\special{pa 1810 3450}%
\special{pa 1810 3760}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 3760}%
\special{pa 1830 3693}%
\special{pa 1810 3707}%
\special{pa 1790 3693}%
\special{pa 1810 3760}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2180 2650 1850 2970
% 
\special{pn 8}%
\special{pa 2180 2650}%
\special{pa 1850 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 1850 2970}%
\special{pa 1912 2938}%
\special{pa 1888 2933}%
\special{pa 1884 2909}%
\special{pa 1850 2970}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1810 3010 1810 3050 1810 3050 1810 3050
% 
\special{pn 8}%
\special{ar 1810 3010 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1810 3050 1810 3360
% 
\special{pn 8}%
\special{pa 1810 3050}%
\special{pa 1810 3360}%
\special{fp}%
\special{sh 1}%
\special{pa 1810 3360}%
\special{pa 1830 3293}%
\special{pa 1810 3307}%
\special{pa 1790 3293}%
\special{pa 1810 3360}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1840 2850 2170 3170
% 
\special{pn 8}%
\special{pa 1840 2850}%
\special{pa 2170 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 2170 3170}%
\special{pa 2136 3109}%
\special{pa 2132 3133}%
\special{pa 2108 3138}%
\special{pa 2170 3170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3380 2850 3050 3170
% 
\special{pn 8}%
\special{pa 3380 2850}%
\special{pa 3050 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 3050 3170}%
\special{pa 3112 3138}%
\special{pa 3088 3133}%
\special{pa 3084 3109}%
\special{pa 3050 3170}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 3410 3210 3410 3250 3410 3250 3410 3250
% 
\special{pn 8}%
\special{ar 3410 3210 40 40  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 3030 2650 3380 3170
% 
\special{pn 8}%
\special{pa 3030 2650}%
\special{pa 3380 3170}%
\special{fp}%
\special{sh 1}%
\special{pa 3380 3170}%
\special{pa 3359 3104}%
\special{pa 3350 3126}%
\special{pa 3326 3126}%
\special{pa 3380 3170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3380 3250 3050 3570
% 
\special{pn 8}%
\special{pa 3380 3250}%
\special{pa 3050 3570}%
\special{fp}%
\special{sh 1}%
\special{pa 3050 3570}%
\special{pa 3112 3538}%
\special{pa 3088 3533}%
\special{pa 3084 3509}%
\special{pa 3050 3570}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 3450 2030 3650 2630 3460 3180
% 
\special{pn 8}%
\special{pa 3450 2030}%
\special{pa 3465 2060}%
\special{pa 3481 2091}%
\special{pa 3496 2121}%
\special{pa 3511 2152}%
\special{pa 3526 2182}%
\special{pa 3540 2212}%
\special{pa 3554 2243}%
\special{pa 3567 2273}%
\special{pa 3579 2303}%
\special{pa 3591 2334}%
\special{pa 3602 2364}%
\special{pa 3612 2395}%
\special{pa 3621 2425}%
\special{pa 3629 2455}%
\special{pa 3636 2486}%
\special{pa 3646 2546}%
\special{pa 3649 2577}%
\special{pa 3650 2607}%
\special{pa 3650 2637}%
\special{pa 3648 2667}%
\special{pa 3645 2698}%
\special{pa 3640 2728}%
\special{pa 3634 2758}%
\special{pa 3627 2789}%
\special{pa 3609 2849}%
\special{pa 3598 2879}%
\special{pa 3587 2910}%
\special{pa 3575 2940}%
\special{pa 3562 2970}%
\special{pa 3534 3030}%
\special{pa 3520 3061}%
\special{pa 3475 3151}%
\special{pa 3460 3180}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 3475 3151 3460 3180
% 
\special{pn 8}%
\special{pa 3475 3151}%
\special{pa 3460 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 3460 3180}%
\special{pa 3508 3130}%
\special{pa 3485 3133}%
\special{pa 3473 3112}%
\special{pa 3460 3180}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 1770 2030 1570 2510 1760 2970
% 
\special{pn 8}%
\special{pa 1770 2030}%
\special{pa 1751 2060}%
\special{pa 1733 2089}%
\special{pa 1715 2119}%
\special{pa 1697 2148}%
\special{pa 1680 2178}%
\special{pa 1664 2207}%
\special{pa 1648 2237}%
\special{pa 1634 2266}%
\special{pa 1620 2296}%
\special{pa 1608 2325}%
\special{pa 1597 2355}%
\special{pa 1588 2384}%
\special{pa 1581 2414}%
\special{pa 1575 2444}%
\special{pa 1571 2473}%
\special{pa 1570 2503}%
\special{pa 1571 2532}%
\special{pa 1574 2562}%
\special{pa 1579 2591}%
\special{pa 1586 2621}%
\special{pa 1595 2650}%
\special{pa 1605 2680}%
\special{pa 1617 2710}%
\special{pa 1630 2739}%
\special{pa 1644 2769}%
\special{pa 1659 2798}%
\special{pa 1675 2828}%
\special{pa 1692 2857}%
\special{pa 1709 2887}%
\special{pa 1727 2917}%
\special{pa 1745 2946}%
\special{pa 1760 2970}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 1745 2946 1760 2970
% 
\special{pn 8}%
\special{pa 1745 2946}%
\special{pa 1760 2970}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 2970}%
\special{pa 1742 2903}%
\special{pa 1732 2925}%
\special{pa 1708 2924}%
\special{pa 1760 2970}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 1770 2830 1570 3310 1760 3770
% 
\special{pn 8}%
\special{pa 1770 2830}%
\special{pa 1751 2860}%
\special{pa 1733 2889}%
\special{pa 1715 2919}%
\special{pa 1697 2948}%
\special{pa 1680 2978}%
\special{pa 1664 3007}%
\special{pa 1648 3037}%
\special{pa 1634 3066}%
\special{pa 1620 3096}%
\special{pa 1608 3125}%
\special{pa 1597 3155}%
\special{pa 1588 3184}%
\special{pa 1581 3214}%
\special{pa 1575 3244}%
\special{pa 1571 3273}%
\special{pa 1570 3303}%
\special{pa 1571 3332}%
\special{pa 1574 3362}%
\special{pa 1579 3391}%
\special{pa 1586 3421}%
\special{pa 1595 3450}%
\special{pa 1605 3480}%
\special{pa 1617 3510}%
\special{pa 1630 3539}%
\special{pa 1644 3569}%
\special{pa 1659 3598}%
\special{pa 1675 3628}%
\special{pa 1692 3657}%
\special{pa 1709 3687}%
\special{pa 1727 3717}%
\special{pa 1745 3746}%
\special{pa 1760 3770}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 1745 3746 1760 3770
% 
\special{pn 8}%
\special{pa 1745 3746}%
\special{pa 1760 3770}%
\special{fp}%
\special{sh 1}%
\special{pa 1760 3770}%
\special{pa 1742 3703}%
\special{pa 1732 3725}%
\special{pa 1708 3724}%
\special{pa 1760 3770}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 3 3440 2840 3640 3320 3450 3780
% 
\special{pn 8}%
\special{pa 3440 2840}%
\special{pa 3459 2870}%
\special{pa 3477 2899}%
\special{pa 3495 2929}%
\special{pa 3513 2958}%
\special{pa 3530 2988}%
\special{pa 3546 3017}%
\special{pa 3562 3047}%
\special{pa 3576 3076}%
\special{pa 3590 3106}%
\special{pa 3602 3135}%
\special{pa 3613 3165}%
\special{pa 3622 3194}%
\special{pa 3629 3224}%
\special{pa 3635 3254}%
\special{pa 3639 3283}%
\special{pa 3640 3313}%
\special{pa 3639 3342}%
\special{pa 3636 3372}%
\special{pa 3631 3401}%
\special{pa 3624 3431}%
\special{pa 3615 3460}%
\special{pa 3605 3490}%
\special{pa 3593 3520}%
\special{pa 3580 3549}%
\special{pa 3566 3579}%
\special{pa 3551 3608}%
\special{pa 3535 3638}%
\special{pa 3518 3667}%
\special{pa 3501 3697}%
\special{pa 3483 3727}%
\special{pa 3465 3756}%
\special{pa 3450 3780}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3460 3780 3070 4000
% 
\special{pn 8}%
\special{pa 3460 3780}%
\special{pa 3070 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 3070 4000}%
\special{pa 3138 3985}%
\special{pa 3116 3974}%
\special{pa 3118 3950}%
\special{pa 3070 4000}%
\special{fp}%
\end{picture}}%

